Application of the extended pairing model to heavy isotopes

Relative binding energies (RBEs) within three isotopic chains ($^{100-130}$Sn, $^{152-181}$Yb, and $^{181-202 }$Pb) have been studied using the exactly solvable extended pairing model (EPM) \cite{FPan04}. The unique pairing strength $G$, which reproduces the experimental RBEs, has been determined. Within EPM, $\log(G)$ is a smooth function of the model space dimension $\dim(A)$, as expected for an effective coupling strength. In particular, for the Pb and Sn isotopes $G$ can be described by a two parameter expression that is inversely proportional to the dimensionality of the model space, $G=\alpha\dim(A)^{-\beta}$ with $\beta\approx 1$. PACS Classification: 21.10.Dr Binding energies, 71.10.Li Pairing interactions in model systems, and 21.60.Cs Shell model.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

